GRBs as Probes of the IGM

Gamma-ray Bursts (GRBs) are the most powerful explosions known, capable of outshining the rest of gamma-ray sky during their short-lived prompt emission. Their cosmological nature makes them the best tool to explore the final stages in the lives of very massive stars up to the highest redshifts. Furthermore, studying the emission from their low-energy counterparts (optical and infrared) via rapid spectroscopy, we have been able to pin down the exact location of the most distant galaxies as well as placing stringent constraints on their host galaxies and intervening systems at low and high-redshift (e.g. metallicity and neutral hydrogen fraction). In fact, each GRB spectrum contains absorption features imprinted by metals in the host interstellar medium (ISM) as well as the intervening intergalactic medium (IGM) along the line of sight. In this chapter we summarize the progress made using a large dataset of GRB spectra in understanding the nature of both these absorbers and how GRBs can be used to study the early Universe, in particular to measure the neutral hydrogen fraction and the escape fraction of UV photons before and during the epoch of re-ionization.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

